Domain-Adapted Deep Optical Flow for Multiphase Velocimetry in Unsteady Cloud Cavitation

Time-resolved velocimetry inside cloud cavitation is difficult because tracers do not penetrate vapor structures and deforming interfaces distort the particle images that PIV relies on. We present a domain-adapted deep optical flow framework for two-phase velocimetry, a RAFT model fine-tuned on synthetic image pairs rendered from multiphase OpenFOAM simulations (RAFT-CloudCav). It is compared with a pre-trained RAFT model, Farneb\"ack and OpenPIV on 130,000 frames/s recordings of a Venturi at 30 and 48 L/min. As no experimental ground truth exists, validation uses the integrated flow rate against a turbine meter, the liquid-phase velocity divergence and the station-to-station spread of the flow rate. The four methods agree within 2% in the liquid core and integrate to 41.6-43.2 L/min against a metered 48.0 $\pm$ 0.5 L/min, a shortfall common to all four that lies in the measurement and is partly traced to the coarse imaging configuration. RAFT-CloudCav gives the most consistent flow rate between stations (1.8% against 4.2-4.5%). The learned estimators reduce the liquid-phase divergence three- to seventeenfold relative to the classical ones, with the pre-trained model lowest, and OpenPIV under-reads the cavitating near-wall shear layer by up to 38%. Every method resolves the re-entrant jet in the instantaneous field. In a non-cavitating control the boundary layer is captured better as the imaging is refined, from three grid points across a 0.66 mm layer at 49 $\mu$m/pixel to twelve at 13 $\mu$m/pixel. The mean field is recovered without tracer particles to within 13%. Uncertainties are estimated a posteriori from the signed image residual and propagated conservatively.

==> tikz/calibration.tex <==
% Calibration through the depth of the test section (Appendix A).
% Redrawn from the author's calibration slide.
\begin{tikzpicture}[
    font=\small,
    dim/.style={{Latex[length=1.4mm]}-{Latex[length=1.4mm]}},
    lab/.style={-{Latex[length=1.6mm]}, gray!60!black},
]
% front and back acrylic walls, the channel between them
\fill[gray!35] (0,0) rectangle (0.5,4);          % front wall
\fill[gray!12] (0.5,0) rectangle (2.0,4);        % acrylic block, front half
\fill[cyan!30] (2.0,0) rectangle (2.6,4);        % flow channel
\fill[gray!12] (2.6,0) rectangle (4.1,4);        % acrylic block, back half
\fill[gray!35] (4.1,0) rectangle (4.6,4);        % back wall
\draw (0,0) rectangle (4.6,4);
\foreach \x in {0.5,2.0,2.6,4.1} \draw (\x,0) -- (\x,4);

% calibration plates against the outer faces
\fill[purple!60!black] (-0.12,1.6) rectangle (0,5.0);
\fill[purple!60!black] (4.6,1.6) rectangle (4.72,5.0);
\node[anchor=west, align=left] at (5.0,3.0) {calibration plate\\(front, then back)};
\draw[lab] (5.0,3.1) -- (4.78,4.4);
\draw[lab] (5.0,2.8) .. controls (3.0,2.4) and (0.8,2.6) .. (-0.06,3.6);

% plane of focus
\draw[green!50!black, very thick] (2.0,0.8) -- (2.0,5.3);
\node[anchor=east, align=right] at (1.3,5.3) {plane of focus};
\draw[lab] (1.35,5.3) -- (1.95,5.0);

% labels and dimensions
\node[anchor=north] at (0.25,-0.05) {front ($f$)};
\node[anchor=north] at (4.35,-0.05) {back ($b$)};
\draw[dim] (2.0,-0.75) -- (2.6,-0.75) node[midway, below] {$w$};
\draw[dim] (0,-1.45) -- (4.6,-1.45) node[midway, below] {$W$};

% camera
\begin{scope}[shift={(-3.4,2.0)}]
  \draw[fill=gray!40] (0,-0.6) rectangle (1.2,0.6);
  \draw[fill=gray!55] (1.2,-0.3) -- (1.6,-0.45) -- (1.6,0.45) -- (1.2,0.3) -- cycle;
  \node[anchor=north] at (0.6,-0.65) {camera};
  \draw[-{Latex[length=1.6mm]}, blue!60!black, thick] (1.6,0) -- (3.2,0);
\end{scope}
\end{tikzpicture}


==> tikz/camera_lighting.tex <==
% Camera and LED arrangement (Figure 1(b) top view, 1(c) side view), Section 2.1.
% Redrawn from the author's sketch: the LED sits behind the test section,
% opposite the camera, raised and tilted 45 deg to the camera's optical axis.
\begin{tikzpicture}[
    font=\small,
    ar/.style={-{Latex[length=1.8mm]}, thick},
    ray/.style={-{Latex[length=1.6mm]}, orange!80!black, thick},
    scat/.style={-{Latex[length=1.6mm]}, blue!60!black, thick, densely dashed},
]

% ======================= (i) TOP VIEW =======================
\begin{scope}
\node[font=\small\bfseries, anchor=west] at (-0.2,4.85) {(i) Top view};

% channel: far wall, water, near wall
\fill[gray!25] (0,2.05) rectangle (6,2.35);
\fill[cyan!8]  (0,1.0)  rectangle (6,2.05);
\fill[gray!25] (0,0.7)  rectangle (6,1.0);
\draw (0,0.7) rectangle (6,2.35);
\draw (0,1.0) -- (6,1.0);
\draw (0,2.05) -- (6,2.05);
\node[font=\scriptsize, anchor=west] at (0.1,2.2) {far side wall};
\node[font=\scriptsize, anchor=west] at (0.1,0.85) {near side wall};
\draw[ar] (0.4,1.52) -- (1.9,1.52) node[midway, above, font=\scriptsize] {flow};
\draw[{Latex[length=1.3mm]}-{Latex[length=1.3mm]}] (5.6,1.0) -- (5.6,2.05)
      node[midway, left, font=\scriptsize] {$4.76$~mm};

% LED behind the far wall, facing the camera
\draw[fill=orange!35] (2.4,3.55) rectangle (3.6,4.15);
\node[font=\scriptsize, anchor=south] at (3.0,4.15) {continuous LED};
\foreach \x in {2.65,3.0,3.35} \draw[ray] (\x,3.55) -- (\x,2.45);

% camera in front of the near wall
\draw[fill=gray!40] (2.4,-1.35) rectangle (3.6,-0.55);
\draw[fill=gray!55] (2.8,-0.55) -- (3.2,-0.55) -- (3.35,-0.2) -- (2.65,-0.2) -- cycle;
\node[font=\scriptsize, anchor=north] at (3.0,-1.4) {Phantom TMX 6410};
\draw[ar, blue!60!black] (3.0,-0.2) -- (3.0,0.62);
\node[font=\scriptsize, blue!60!black, anchor=west] at (3.1,0.2) {optical axis};
\end{scope}

% ======================= (ii) SIDE VIEW =======================
% Looking downstream: the channel is seen in cross-section, with the depth
% horizontal (far side wall on the left by the LED, near side wall on the right
% by the camera) and the wall-normal height y vertical.
\begin{scope}[shift={(9.0,0)}]
\node[font=\small\bfseries, anchor=west] at (1.0,4.85) {(ii) Side view};

% channel cross-section: far side wall, water, near side wall
\fill[gray!25] (0,0.3) rectangle (1.6,2.9);
\fill[cyan!8]  (0.3,0.45) rectangle (1.3,2.75);
\draw (0,0.3) rectangle (1.6,2.9);
\draw (0.3,0.45) rectangle (1.3,2.75);
\node[font=\scriptsize, anchor=east, align=right] at (-0.08,0.85) {far side\\wall};
\node[font=\scriptsize, anchor=west, align=left] at (1.68,2.55) {near side\\wall};
\node[font=\scriptsize, anchor=north, align=center] at (0.8,0.22) {test section\\(cross-section)};
\draw[ar] (-1.75,0.35) -- (-1.75,1.25) node[midway, left, font=\scriptsize] {$y$};

% camera on the near side, facing the test section, same optical axis as (i)
\draw[fill=gray!40] (3.05,1.0) rectangle (3.85,2.2);
\draw[fill=gray!55] (3.05,1.4) -- (3.05,1.8) -- (2.7,1.95) -- (2.7,1.25) -- cycle;
\node[font=\scriptsize, anchor=north] at (3.45,0.95) {camera};
\draw[dashed, blue!60!black] (2.7,1.6) -- (1.6,1.6);

% LED raised above and behind the far wall, tilted 45 deg to the optical axis
\begin{scope}[shift={(-1.4,3.8)}, rotate=45]
  \draw[fill=orange!35] (-0.6,-0.3) rectangle (0.6,0.3);
\end{scope}
\node[font=\scriptsize, anchor=south] at (-1.4,4.45) {continuous LED};
\draw[ray] (-1.400,3.376) -- (0.338,1.638);
\draw[ray] (-1.188,3.588) -- (0.550,1.850);
\draw[ray] (-0.976,3.800) -- (0.762,2.062);

% 45 deg between the beam and a line parallel to the optical axis
\draw[dashed, gray] (-0.524,2.5) -- (-1.55,2.5);
\draw[gray] (-1.074,2.5) arc (180:135:0.55);
\node[font=\scriptsize, gray!50!black] at (-1.33,2.82) {$45^\circ$};

% light scattered towards the camera
\draw[scat] (1.05,1.2) -- (2.6,1.2);
\node[font=\scriptsize, blue!60!black, anchor=north, align=center] at (2.15,1.1) {scattered\\light};
\end{scope}

\end{tikzpicture}


==> tikz/raft_architecture.tex <==
% RAFT-CloudCav architecture and training pipeline (Section 2.2).
\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt,
                minimum height=11mm, text width=#1},
    img/.style={blk=13mm, fill=gray!12, minimum height=7mm},
    enc/.style={blk=19mm, fill=blue!12},
    corr/.style={blk=21mm, fill=orange!16},
    upd/.style={blk=19mm, fill=green!14},
    flowout/.style={blk=19mm, fill=red!12},
    ar/.style={-{Latex[length=1.8mm]}, thick},
    dar/.style={-{Latex[length=1.8mm]}, thick, dashed},
]

% ================= main chain, left to right on y = 0 =================
\node[enc]                   (fenc) at (0,0)  {feature\\encoder\\{\scriptsize shared weights\\$1/8$ resolution}};
\node[corr, right=9mm of fenc] (cv)           {4D all-pairs\\correlation volume\\{\scriptsize pyramid $1,2,4,8$}};
\node[corr, right=9mm of cv]  (lk)            {correlation\\lookup\\{\scriptsize around $\mathbf{u}_k$}};
\node[upd,  right=9mm of lk]  (gru)           {ConvGRU\\update\\operator};
\node[flowout, right=9mm of gru] (up)         {convex\\upsampling\\{\scriptsize $\times 8$, learned}};
\node[flowout, right=8mm of up]  (flow)       {$\mathbf{u}=(u,v)$\\{\scriptsize full\\resolution}};

\draw[ar] (fenc) -- (cv);
\draw[ar] (cv)   -- (lk);
\draw[ar] (lk)   -- (gru);
\draw[ar] (gru)  -- (up);
\draw[ar] (up)   -- (flow);

% ================= inputs =================
\node[img] (i1) at (-3.6,0.55) {$I_t$};
\node[img] (i2) at (-3.6,-0.55) {$I_{t+1}$};
\node[align=center, font=\scriptsize, below=1mm of i2, text width=26mm]
     {preprocessing\\rotate, crop, CLAHE,\\intensity scaling};
\coordinate (j) at (-2.0,0);
\draw[thick] (i1.east) -- (-2.0,0.55) -- (j);
\draw[thick] (i2.east) -- (-2.0,-0.55) -- (j);
\draw[ar] (j) -- (fenc.west);

% ================= context encoder =================
\node[enc, above=9mm of gru, yshift=2mm] (cenc) {context encoder\\{\scriptsize $I_t$ only}};
\coordinate (ctop) at ($(cenc.north)+(0,7mm)$);
\draw[thick] (i1.north) -- (i1.north |- ctop) -- (ctop);
\draw[ar] (ctop) -- (cenc.north);
\draw[ar] (cenc) -- (gru);

% ================= recurrence =================
\coordinate (lo) at ($(gru.south)+(0,-12mm)$);
\coordinate (li) at ($(lk.south)+(0,-12mm)$);
\draw[ar, rounded corners=2pt] (gru.south) -- (lo) -- (li) -- (lk.south);
\node[font=\scriptsize, anchor=north] at ($(lo)!0.5!(li) + (0,-1mm)$)
     {$\mathbf{u}_{k+1}=\mathbf{u}_k+\Delta\mathbf{u}_k$,\ \ $k=1\ldots N$, $N=20$};
\node[font=\scriptsize, anchor=south west] at ($(gru.south east)+(0.5mm,1mm)$) {$\Delta\mathbf{u}_k$};

% ================= training / weights =================
\node[blk=46mm, fill=yellow!16, below=20mm of cv, xshift=-6mm] (train)
     {\textbf{Training (RAFT-CloudCav)}\\[1pt]
      {\scriptsize weights initialized from the Sintel checkpoint
       and fine-tuned on OpenFOAM-rendered pairs with known $\mathbf{u}_{\text{gt}}$,
       using an $L_1$ sequence loss and AdamW}};
\node[blk=32mm, fill=blue!8, right=16mm of train] (sintel)
     {\textbf{RAFT-Sintel}\\{\scriptsize generalist weights, no fine-tuning (baseline)}};
\draw[dar] (train.east) -- (sintel.west);
\draw[dar] (train.north -| fenc.south) -- (fenc.south)
      node[midway, left, font=\scriptsize] {weights};

% ================= downstream =================
\node[blk=40mm, fill=gray!14, below=20mm of up, xshift=14mm] (post)
     {$4\times4$ block averaging $\rightarrow$ HDF5\\
      $\rightarrow$ statistics and uncertainty\\(Section~\ref{sec:uq})};
\draw[ar] (flow.east) -- ++(5mm,0) |- (post.east);

\end{tikzpicture}


==> tikz/uq_concept.tex <==
% A posteriori uncertainty concept (Section 2.4).
\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt,
                minimum height=13mm, text width=#1},
    img/.style={blk=13mm, fill=gray!12, minimum height=7mm},
    ar/.style={-{Latex[length=1.8mm]}, thick},
    dar/.style={-{Latex[length=1.8mm]}, thick, dashed},
]

% ================= row 1 =================
\node[img] (i1) at (-6.2, 0.6) {$I_t$};
\node[img] (i2) at (-6.2,-0.6) {$I_{t+1}$};
\node[blk=17mm, fill=blue!12] (est)  at (-3.9,0) {estimator\\[1pt]$\rightarrow\ \mathbf{u}$};
\node[blk=21mm, fill=green!14] (warp) at (-0.9,0)
     {backward warp\\[1pt]$\tilde{I}_{t+1}=I_{t+1}\!\circ\!\mathbf{u}$};
\node[blk=21mm, fill=orange!16] (ncc) at (2.4,0)
     {NCC surface\\{\scriptsize $I_t$ against $\tilde{I}_{t+1}$,\\local window of\\integer shifts}};

\coordinate (j) at (-5.1,0);
\draw[thick] (i1.east) -- (-5.1,0.6) -- (j);
\draw[thick] (i2.east) -- (-5.1,-0.6) -- (j);
\draw[ar] (j) -- (est.west);
\draw[ar] (est) -- (warp);
\draw[ar] (warp) -- (ncc);

% I_{t+1} also enters the warp; I_t also enters the NCC comparison
\draw[ar] (i2.south) |- (0,-1.9) -- (warp.south |- 0,-1.9) -- (warp.south);
\draw[ar] (i1.north) |- (0,1.9) -- (ncc.north |- 0,1.9) -- (ncc.north);
\node[font=\scriptsize, anchor=south] at (-1.9,1.95) {ideally $\tilde{I}_{t+1}\equiv I_t$};

% ================= NCC surface sketch =================
\begin{scope}[shift={(6.0,0)}, font=\scriptsize]
  \draw[gray] (-1.5,-1.1) rectangle (1.5,1.1);
  \draw[gray, dashed] (0,-1.1) -- (0,1.1);
  \draw[gray, dashed] (-1.5,0) -- (1.5,0);
  \foreach \r/\o in {0.80/0.58, 0.55/0.40, 0.30/0.22}
     {\draw[orange!70!black] (0.55,0.3) ellipse [x radius=\r, y radius=\o];}
  \fill[red] (0.55,0.3) circle (1.3pt);
  \draw[-{Latex[length=1.6mm]}, red, thick] (0,0) -- (0.55,0.3);
  \node[anchor=south west, red, inner sep=1pt] at (0.18,0.28) {$\boldsymbol{\epsilon}$};
  \node[anchor=north, align=center] at (0,-1.15)
       {NCC surface over integer shifts,\\with its peak $\boldsymbol{\epsilon}$ from zero shift};
\end{scope}
\draw[ar] (ncc.east) -- (4.4,0);

% ================= row 2 =================
\node[blk=21mm, fill=red!12] (eps) at (6.0,-3.9)
     {residual $\boldsymbol{\epsilon}$ (px)\\{\scriptsize three-point Gaussian sub-pixel fit}};
\node[blk=24mm, fill=yellow!16] (valid) at (10.2,-3.9)
     {validity checks\\{\scriptsize peak outside window, weak correlation, near border $\rightarrow$ masked}};
\node[blk=21mm, fill=gray!14] (sig) at (2.4,-3.9)
     {$\sigma(t)=\langle\|\boldsymbol{\epsilon}\|\rangle_{\text{valid}}$\\{\scriptsize one value per frame pair}};
\node[blk=21mm, fill=gray!14] (sbar) at (-0.9,-3.9)
     {$\sigma_{\bar{u}}=\sqrt{\langle\sigma^2(t)\rangle_t}$\\{\scriptsize equation~(\ref{eq:sigmabar})}};
\node[blk=22mm, fill=red!8] (bands) at (-4.6,-3.9)
     {error bands in figures~\ref{fig:methods48}, \ref{fig:methods30}, \ref{fig:spatial}, \ref{fig:seeding}};

\draw[ar] (6.0,-2.35) -- (eps.north);
\draw[ar] (valid) -- (eps);
\draw[ar] (eps)  -- (sig);
\draw[ar] (sig)  -- (sbar);
\draw[ar] (sbar) -- (bands);

\end{tikzpicture}

